A slow triangle map with a segment of indifferent fixed points and a complete tree of rational pairs

We study the two-dimensional continued fraction algorithm introduced in \cite{garr} and the associated \emph{triangle map} $T$, defined on a triangle $\triangle\subset \R^2$. We introduce a slow version of the triangle map, the map $S$, which is ergodic with respect to the Lebesgue measure and preserves an infinite Lebesgue-absolutely continuous invariant measure. We discuss the properties that the two maps $T$ and $S$ share with the classical Gauss and Farey maps on the interval, including an analogue of the weak law of large numbers and of Khinchin's weak law for the digits of the triangle sequence, the expansion associated to $T$. Finally, we confirm the role of the map $S$ as a two-dimensional version of the Farey map by introducing a complete tree of rational pairs, constructed using the inverse branches of $S$, in the same way as the Farey tree is generated by the Farey map, and then, equivalently, generated by a generalised mediant operation.

==> figures/Delta_01.tex <==
\begin{tikzpicture}[scale=2.425]
    \def\t{-1.6}
    \draw[very thin] (0,0) node[below] {\footnotesize $(0,0)$} -- (1,0)
    node[below] {\footnotesize $(1,0)$} -- (1,1) node[above] {\footnotesize $(1,1)$} -- cycle;
    \draw[very thick,fill=gray!20] (1,0) -- (1,1) -- (1/2,1/2);
    \draw[very thick,dashed] (1/2,1/2) -- (1,0);
    % Nodes
    \node at (5/6,1/2) {\footnotesize $\Gamma_0$};

    \draw[very thin] (0,0+\t) node[below] {\footnotesize $(0,0)$} -- (1,\t)
    node[below] {\footnotesize $(1,0)$} -- (1,1+\t) node[above] {\footnotesize $(1,1)$} -- cycle;
    \draw[very thick,fill=gray!20] (1,\t) --
    (1/2,1/2+\t) -- (0,\t) -- cycle;
    % Nodes
    \node at (1/2,1/6+\t) {\footnotesize $\Gamma_1$};
\end{tikzpicture}

==> figures/Delta_k.tex <==
\begin{tikzpicture}[scale=3.2]
    \def\s{2}
    \def\o{0.075}

    \draw[thin] (0,0) node[below] {\footnotesize $(0,0)$} -- (\s,0)
    node[below] {\footnotesize $(1,0)$} -- (\s,\s) node[above]
    {\footnotesize $(1,1)$}-- cycle;

    \draw[very thick,fill=gray!20] (\s,0) -- (1/3*\s,1/3*\s) -- (1/4*\s,1/4*\s);
    \draw[very thick,dashed] (\s,0) -- (1/4*\s,1/4*\s);

    \foreach \x in {2,3,4,5,6}
    {
      \draw[thin] (1/\x*\s,1/\x*\s) -- (\s,0);
    }

    \foreach \x in {0,1,2,3,4}
    {
      \draw[very thin,gray!70] ({1/2*(1/(\x+1)+1/(\x+2))*\s+\o},{1/2*(1/(\x+1)+1/(\x+2))*\s}) --
      ({1/2*(1/(\x+1)+1/(\x+2))*\s-1.5*(\x+2)*\o},{1/2*(1/(\x+1)+1/(\x+2))*\s+1/2\o})
      node[black,left] {\footnotesize $\Delta_\x$};
    }
\end{tikzpicture}

==> figures/Sigma_k.tex <==
\begin{tikzpicture}[scale=2]
    \def\h{4}
	\def\s{2}

    \draw[thin] (0,0) -- (1,0) -- (1,\h) -- (0,\h);
    \draw[thin,dashed] (0,0) -- (0,\h+1/2);
    \draw[thin] (1,\h) -- (1,\h+1/2);

    \draw[fill=gray!20] (0,\s) -- (1,\s) -- (1,\s+1) -- (0,\s+1);
    \draw[very thick] (0,\s) -- (1,\s) -- (1,\s+1);
    \draw[very thick,dashed] (1,\s+1) -- (0,\s+1) -- (0,\s);

    \foreach \x in {1,2,3}
    {
      \draw[very thin] (0,\x) -- (1,\x);
    }

    \foreach \x in {0,1,2,3}
    {
      \node[black] at (1/2,\x+1/2) {\footnotesize $\Sigma_\x$};
    }
\end{tikzpicture}

==> figures/basic_boundary.tex <==
\begin{tikzpicture}[
    scale=0.95,
    level 2/.style = {sibling distance=2.25cm},
    level distance          = 2.5cm,
    edge from parent/.style = {draw,thin,-latex'},
    every node/.style       = {-latex'},
    ]

    \node at (-1.75,0) {$\mathcal{T}_n$};
    \node at (-1.75,-2.5) {$\mathcal{T}_{n+1}$};

    \node[inner sep=1pt,circle,fill=gray!20,right] at (0.1,-1.25)
    {\footnotesize R2};

    \node[inner sep=1pt,circle,fill=gray!20] at (8,-1.25)
    {\footnotesize R4};

    \node {$\triple{p}{p}{q}$} [grow=down]
    child [grow=down]{
      node {$\triple{p}{p}{p+q}$}
	  child [grow=right] {
          	node {$\singy{p}{p+q}{0}$}
            child [grow=right] {
              node {$\singx{1}{p}{p+q}$}
              edge from parent node[above] {$\phi_0$} node[inner sep=1pt,circle,fill=gray!20,below,yshift=-0.1cm] {\footnotesize R3}
			}
          	edge from parent node[above] {$\phi_2$} node[inner sep=1pt,circle,fill=gray!20,below,yshift=-0.1cm] {\footnotesize R2}
		  }
      edge from parent node[left] {$\phi_1$}
    }
    child[grow=right] {
      node at (1.5,0) {$\singy{p}{q}{0}$}
      child[grow=right] {node  at (1.5,0) {$\singx{1}{p}{q}$} [grow=down]
        child {
          node {$\triple{q}{p}{p+q}$}
          edge from parent node[left] {$\phi_1$}
        }
		child {
          node {$\triple{q}{q}{p+q}$}
		  child [grow=right] {
          	node {$\singy{q}{p+q}{0}$}
            child [grow=right] {
              node {$\singx{1}{q}{p+q}$}
              edge from parent node[above] {$\phi_0$} node[inner sep=1pt,circle,fill=gray!20,below,yshift=-0.1cm] {\footnotesize R3}
			}
          	edge from parent node[above] {$\phi_2$} node[inner sep=1pt,circle,fill=gray!20,below,yshift=-0.1cm] {\footnotesize R2}
		  }
          edge from parent node[right] {$\phi_0$}
        }
        edge from parent node[above] {$\phi_0$} node[inner sep=1pt,circle,fill=gray!20,below,yshift=-0.1cm] {\footnotesize R3}
      }
      {edge from parent node[above] {$\phi_2$} node[inner sep=1pt,circle,fill=gray!20,below,yshift=-0.1cm] {\footnotesize R2}}
    };
\end{tikzpicture}


==> figures/basic_interior.tex <==
\begin{tikzpicture}[
    scale=0.95,
    level 2/.style = {sibling distance=2.25cm},
    level 1/.style = {sibling distance=2.25cm},
    level distance          = 2.25cm,
    edge from parent/.style = {draw,-latex'},
    every node/.style       = {-latex'},
    ]

    \node at (-2.75,0) {$\mathcal{T}_n$};
    \node at (-2.75,-2.25) {$\mathcal{T}_{n+1}$};

    \node[inner sep=1pt,circle,fill=gray!20] at (0,-1.125)
    {\footnotesize R1};

    \node {$\triple{p}{r}{q}$} [grow=down]
    child {
      node {$\triple{q}{p}{r+q}$}
      edge from parent node[left] {$\phi_0$}
    }
    child {
      node {$\triple{p}{q}{r+q}$}
      edge from parent node[right] {$\phi_1$}
    };
\end{tikzpicture}

==> figures/basic_tree.tex <==
\begin{tikzpicture}[
    level 1/.style = {sibling distance=3cm},
    level distance          = 2.5cm,
    edge from parent/.style = {draw,thin,-latex'},
    every node/.style       = {-latex'},
    ]

    \node at (9,0) {$\mathcal{T}_n$};
    \node at (9,-2.5) {$\mathcal{T}_{n+1}$};

    \node[inner sep=1pt,circle,fill=gray!20,right] at (0.1,-1.25)
    {\footnotesize R2};

    \node[inner sep=1pt,circle,fill=gray!20,below] at (1.25,-0.1)
    {\footnotesize R2};

    \node[inner sep=1pt,circle,fill=gray!20,below] at (3.75,-0.1)
    {\footnotesize R3};

    \node[inner sep=1pt,circle,fill=gray!20] at (5,-1.25)
    {\footnotesize R4};

    \node {$\triple{p}{p}{q}$} [grow=down]
    child[grow=-90] {
      node {$\triple{p}{p}{p+q}$}
      edge from parent node[left] {$\phi_1$}
    }
    child[grow=right] {
      node {$\singy{p}{q}{0}$}
      child[grow=right] {node {$\singx{1}{p}{q}$} [grow=down]
        child {
          node {$\triple{q}{q}{p+q}$}
          edge from parent node[left] {$\phi_0$}
        }
        child {
          node {$\triple{q}{p}{p+q}$}
          edge from parent node[right] {$\phi_1$}
        }
        edge from parent node[above] {$\phi_0$}
      }
      {edge from parent node[above] {$\phi_2$}}
    };
\end{tikzpicture}
\hspace{0.4cm}
\begin{tikzpicture}[
    level 1/.style = {sibling distance=3cm},
    level distance          = 2.5cm,
    edge from parent/.style = {draw,-latex'},
    every node/.style       = {-latex'},
    ]

    \node[inner sep=1pt,circle,fill=gray!20] at (0,-1.25)
    {\footnotesize R1};

    \node {$\triple{p}{r}{q}$} [grow=down]
    child {
      node {$\triple{q}{p}{r+q}$}
      edge from parent node[left] {$\phi_0$}
    }
    child {
      node {$\triple{p}{q}{r+q}$}
      edge from parent node[right] {$\phi_1$}
    };
\end{tikzpicture}

==> figures/farey_tree.tex <==
\begin{tikzpicture}[
    level 1/.style = {sibling distance=4cm},
    level 2/.style = {sibling distance=2cm},
    level 3/.style = {sibling distance=1cm},
    level distance          = 1cm,
    edge from parent/.style = {draw},
    scale=1.2
    ]

    \foreach \n in {0,1,2,3} {
      \pgfmathsetmacro\p{\n}
      \node at (5,-\n) {$\mathcal{L}_{\pgfmathprintnumber\p}$};%$\mathcal{F}_\n\setminus \mathcal{F}_{\pgfmathprintnumber\p}$};
    }

    \node {$\frac 12$}
    child{
      node {$\frac 13$}
      child{
        node {$\frac 14$}
        child{
          node {$\frac 15$}
        }
        child{
          node {$\frac 27$}
        }
      }
      child{
        node {$\frac 25$}
        child{
          node {$\frac 38$}
        }
        child{
          node {$\frac 37$}
        }
      }
    }
    child{
      node {$\frac 23$}
      child{
        node {$\frac 35$}
        child{
          node {$\frac 47$}
        }
        child{
          node {$\frac 58$}
        }
      }
      child{
        node {$\frac 34$}
        child{
          node {$\frac 57$}
        }
        child{
          node {$\frac 45$}
        }
      }
    };
\end{tikzpicture}

==> figures/geom_phi01.tex <==
\begin{tikzpicture}[scale=2.5]
    \def\t{1.6}

    \draw[very thin,fill=gray!20] (0,0) -- (1,0) -- (1,1) -- cycle;
    \draw[very thick] (0,0) -- (1,0) -- (1,1);
    \draw[very thick,dashed] (0,0) -- (1,1);

    \draw[very thin] (\t,0) -- (\t+1,0) -- (\t+1,1) -- cycle;
    \draw[very thick,fill=gray!20] (\t+1,0) -- (\t+1,1) -- (\t+0.5,0.5);
    \draw[very thick,dashed] (\t+0.5,0.5) -- (\t+1,0);

    % Map
    \draw[-latex'] (1.15,0.4) -- (\t-0.15,0.4);
    \node[above] at ({(\t+1)/2},0.4) {$\phi_0$};
\end{tikzpicture}
\hspace{1.5cm}
\begin{tikzpicture}[scale=2.5]
    \def\t{1.6}

    \draw[very thin,fill=gray!20] (0,0) -- (1,0) -- (1,1) -- cycle;
    \draw[very thick] (1,0) -- (1,1) -- (0,0);
    \draw[very thick,dashed] (0,0) -- (1,0);

    \draw[very thin] (\t,0) -- (\t+1,0) -- (\t+1,1) -- cycle;
    \draw[very thick,fill=gray!20] (\t+1,0) -- (\t+0.5,0.5) -- (\t,0);
    \draw[very thick,dashed] (\t,0) -- (\t+1,0);

    % Map
    \draw[-latex'] (1.15,0.4) -- (\t-0.15,0.4);
    \node[above] at ({(\t+1)/2},0.4) {$\phi_1$};

\end{tikzpicture}

==> figures/lemma_vxw.tex <==
\begin{tikzpicture}[scale=2.5]
    \def\al{30}
    \def\l{1.5}

    \draw[thick,-latex'] (0,0) -- (2.5,0) node[below]{\footnotesize $v$};
    \draw[thick,-latex'] (0,0) -- ({2*cos(\al)},{2*sin(\al)}) node[above]{\footnotesize $w$};

    \draw[thick,-latex',DBlu] (0,0) -- (\l,0) node[below]
    {\footnotesize $P_v$}; \draw[thick,-latex',DBlu] (0,0) --
    ({2*\l *cos(\al)/2},{2*\l *sin(\al)/2}) node[above left]
    {\footnotesize $P_w$};

    \draw[thin,densely dotted] ({2*\l *cos(\al)/2},{2*\l *sin(\al)/2}) --
    ({2*\l *cos(\al)/2},0);

    \node[below left] at ({2*\l *cos(\al)/2},{2*\l *sin(\al)/4})
    {\footnotesize $\lambda_{w,v}$};

    \draw[thick,latex'-] (\l,0)--({2*\l *cos(\al)/2},{2*\l *sin(\al)/2});

    \node[rotate=-(180-\al)/2,above] at
    ({(\l +2*\l *cos(\al)/2)/2},{\l *sin(\al)/2}) {\footnotesize $P_v-P_w$};

    \centerarcfill[fill=red,opacity=0.2](0,0)(0:\al:0.4);
    \node[red] at (0.55,0.13) {\footnotesize $\theta_{v,w}$};
\end{tikzpicture}

==> figures/partition_012.tex <==
\begin{tikzpicture}[scale=3.7]
    \def\t{1.5}
    \def\a{0.175}
    \def\b{0.07}
    \def\c{0.1}
    \def\f{0.75}
    % Initial triangle
    \draw[thick] (0,0) -- (1,0) -- (1,1) -- cycle;
    \node[blue] at ($(0,0)+(\a,\b)$) {\footnotesize $0$};
    \node[blue] at ($(1,0)+(-\b,\b)$) {\footnotesize $1$};
    \node[blue] at ($(1,1)+(-\b,-\a)$) {\footnotesize $2$};

    \draw[thick] (\t,0) -- (\t+1,0) -- (\t+1,1) -- cycle;
    \draw[thin] (\t+1/2,1/2) -- (\t+1,0);

    % Nodes
    \node[blue] at ($(\t,0)+(\a,\b)$) {\footnotesize $0$};
    \node[blue] at ($(\t,0)+(1,0)+(-\a,\b)$) {\footnotesize $1$};
    \node[blue] at ($(\t,0)+(1/2,1/2)+(0,-\c)$) {\footnotesize $2$};
    \node[blue] at ($(\t,0)+(1,0)+(-\b,\a)$) {\footnotesize $0$};
    \node[blue] at ($(\t,0)+(1,1)+(-\b,-\a)$) {\footnotesize $1$};
    \node[blue] at ($(\t,0)+(1/2,1/2)+(\c,0)$) {\footnotesize $2$};

    \draw[thick] (2*\t,0) -- (2*\t+1,0) -- (2*\t+1,1) -- cycle;
    \draw[thin] (2*\t+1/2,1/2) -- (2*\t+1,0);
    \draw[thin] (2*\t+1,1) -- (2*\t+2/3,1/3);
    \draw[thin] (2*\t+1,0) -- (2*\t+1/3,1/3);

    % Nodes
    \node[blue] at ($(2*\t,0)+(0,0)+(\f*\a,\f*\b)$) {\footnotesize $0$};
    \node[blue] at ($(2*\t,0)+(1,0)+(-\f*1.75*\a,\f*\b)$) {\footnotesize $1$};
    \node[blue] at ($(2*\t,0)+(1/3,1/3)+(0,-\f*\c)$) {\footnotesize $2$};
    %
    \node[blue] at ($(2*\t,0)+(1,0)+(-2.75*\b,4/5*\a)$) {\footnotesize $0$};
    \node[blue] at ($(2*\t,0)+(1/2,1/2)+(0,-\f*\c)$) {\footnotesize $1$};
    \node[blue] at ($(2*\t,0)+(1/3,1/3)+(\f*\c,1/4*\b)$) {\footnotesize $2$};
    %
    \node[blue] at ($(2*\t,0)+(1,1)+(-4/5*\a,-2.75*\b)$) {\footnotesize $0$};
    \node[blue] at ($(2*\t,0)+(1/2,1/2)+(\f*\c,0)$) {\footnotesize $1$};
    \node[blue] at ($(2*\t,0)+(2/3,1/3)+(-1/4*\b,\f*\c)$) {\footnotesize $2$};
    %
    \node[blue] at ($(2*\t,0)+(1,0)+(-\f*\b,\f*\a)$) {\footnotesize $0$};
    \node[blue] at ($(2*\t,0)+(1,1)+(-\f*\b,-\f*1.75*\a)$) {\footnotesize $1$};
    \node[blue] at ($(2*\t,0)+(2/3,1/3)+(\f*\c,0)$) {\footnotesize $2$};
\end{tikzpicture}

==> figures/partition_triang.tex <==
\begin{tikzpicture}[scale=2.75]
    \def\t{2}
    \def\a{0.175}
    \def\b{0.07}
    \def\c{0.1}
    \def\f{0.8}
    % Initial triangle
    \draw[thick] (0,0) -- (1/2,1) -- (5/4,-1/4) -- cycle;
    \node[blue] at ($(5/4,-1/4)+(-2.5*\b,2*\b)$) {\footnotesize $0$};
    \node[blue] at ($(1/2,1)+(0,-\a)$) {\footnotesize $1$};
    \node[blue] at ($(0,0)+(4/5*\a,\b)$) {\footnotesize $2$};

    \draw[thick] ($(\t,0)+(0,0)$) -- ($(\t,0)+(1/2,1)$) -- ($(\t,0)+(5/4,-1/4)$) -- cycle;
    \draw[thin] ($(\t,0)+(1/2,1)$) -- ($(\t,0)+(5/6,-1/6)$);

    % Nodes
    \node[blue] at ($(\t,0)+(5/4,-1/4)+(-5/3*\b,4/3*\b)$) {\footnotesize $0$};
    \node[blue] at ($(\t,0)+(1/2,1)+(0.8*\a,-1.75*\a)$) {\footnotesize $1$};
    \node[blue] at ($(\t,0)+(5/6,-1/6)+(8/25*\a,4/5*\b)$) {\footnotesize $2$};
    \node[blue] at ($(\t,0)+(1/2,1)+(-\f*1/4*\b,-\f*1.1*\a)$) {\footnotesize $0$};
    \node[blue] at ($(\t,0)+(0,0)+(\f*4/5*\a,\f*\b)$) {\footnotesize $1$};
    \node[blue] at ($(\t,0)+(5/6,-1/6)+(-\f*3/5*\a,\f*3/2*\b)$) {\footnotesize $2$};


\end{tikzpicture}

==> figures/tree_levels.tex <==
\begin{tikzpicture}[
    level 1/.style = {sibling distance=2.5cm},
    level 2/.style = {sibling distance=2.5cm},
    level 3/.style = {sibling distance=4cm},
    level 4/.style = {sibling distance=2cm},
    level distance = 3cm,
    edge from parent/.style = {draw,-latex'},
    every node/.style       = {-latex'},
    scale=0.64
    ]
    \def\d{4.35}
    \def\hd{0} % horizontal distance (1)
    \def\hdd{-0.9}   % horizontal distance (2)
    \def\ld{2.5}   % left distance

    \node at (-4.25,0) {$\mathcal{T}_0$};
    \node at (-4.25,-3) {$\mathcal{T}_1$};
    \node at (-4.25,-6) {$\mathcal{T}_2$};

    \node {$\triple{1}{1}{2}$} [grow=down]
    child {
      node {$\triple{1}{1}{3}$}
      child {
        node {$\triple{1}{1}{4}$}
        child [grow=right] {
          node at (\hdd,0) {$\singy{1}{4}{0}$}
          child [grow=right] {
            node at (\hdd,0) {$\singx{1}{1}{4}$} [grow=down]
            edge from parent node[above] {$\phi_0$}}
          edge from parent node[above] {$\phi_2$}}
        edge from parent node[left] {$\phi_1$}}
      child [grow=right] {
        node at (\hd,0) {$\singy{1}{3}{0}$}
        child [grow=right] {
          node  at (\hd,0) {$\singx{1}{1}{3}$} [grow=down]
          child {
            node {$\triple{3}{1}{4}$}
            edge from parent node[left] {$\phi_1$}}
          child {
            node {$\triple{3}{3}{4}$}
            child [grow=right] {
              node at (\hdd,0) {$\singy{3}{4}{0}$}
              child [grow=right] {
                node at (\hdd,0) {$\singx{1}{3}{4}$} [grow=down]
                edge from parent node[above] {$\phi_0$}}
              edge from parent node[above] {$\phi_2$}}
            edge from parent node[right] {$\phi_0$}}
          edge from parent node[above] {$\phi_0$}
        }
        edge from parent node[above] {$\phi_2$}
      }
      edge from parent node[anchor=east] {$\phi_1$}
    }
    child [grow=right] {
      node at (\d,0) {$\singy{1}{2}{0}$}
      child [grow=right] {
        node  at (\d,0) {$\singx{1}{1}{2}$} [grow=down]
        child {
          node {$\triple{2}{1}{3}$} [grow=down]
          child {
            node {$\triple{3}{2}{4}$}
            edge from parent node[left] {$\phi_0$}}
          child {
            node {$\triple{2}{1}{4}$}
            edge from parent node[right] {$\phi_1$}}
          edge from parent node[left] {$\phi_1$}}
        child {
          node {$\triple{2}{2}{3}$}
          child  {
            node {$\triple{2}{2}{5}$}
            child [grow=right] {
              node at (\hdd,0) {$\singy{2}{5}{0}$}
              child [grow=right] {
                node at (\hdd,0) {$\singx{1}{2}{5}$} [grow=down]
                edge from parent node[above] {$\phi_0$}}
              edge from parent node[above] {$\phi_2$}}
            edge from parent node[left] {$\phi_1$}}
          child [grow=right] {
            node at (\hd,0) {$\singy{2}{3}{0}$}
            child [grow=right] {
              node at (\hd,0) {$\singx{1}{2}{3}$} [grow=down]
              child {
                node {$\triple{3}{2}{5}$}
                edge from parent node[left] {$\phi_1$}}
              child {
                node {$\triple{3}{3}{5}$}
                child [grow=right] {
                  node at (\hdd,0) {$\singy{3}{5}{0}$}
                  child [grow=right] {
                    node at (\hdd,0) {$\singx{1}{3}{5}$}
                    edge from parent node[above] {$\phi_0$}}
                  edge from parent node[above] {$\phi_2$}}
                edge from parent node[right] {$\phi_0$}}
              edge from parent node[above] {$\phi_0$}
            }
            edge from parent node[above] {$\phi_2$}
          }
          edge from parent node[right] {$\phi_0$}}
        edge from parent node[above] {$\phi_0$}
      }
      edge from parent node[above] {$\phi_2$}
    };
\end{tikzpicture}

==> figures/triangle_levels.tex <==
\begin{tikzpicture}[scale=8.5]
    \def\s{2}
    \def\o{0.075}
    \def\l{0.06}
    \draw[very thick] (0,0) -- (1,0) -- (1,1) -- cycle;

    % Legend
    \node[right] at (-\l,1-\o) {\textcolor{blue}{$\diamond$} : points of $\mathcal{T}_{-1}$};
    \node[right] at (-\l,1-\l-\o) {\textcolor{red}{\hspace{-0.05cm}\footnotesize$\triangle$\hspace{-0.05cm}} : points of $\mathcal{T}_{0}$};
    \node[right] at (-\l,1-2*\l-\o) {\textcolor{dgreen}{$\star$} : points of $\mathcal{T}_{1}$};
    \node[right] at (-\l,1-3*\l-\o) {$\circ$ : points of $\mathcal{T}_{2}$};
    \node[right] at (-\l,1-4*\l-\o) {\textcolor{gray}{$\bullet$} : points of $\mathcal{T}_3$};

    % Level -1
    \node[blue] at (0,0) {\huge $\diamond$};
    \node[blue] at (1,0) {\huge $\diamond$};
    \node[blue] at (1,1) {\huge $\diamond$};
    \node[blue,below] at (0,0) {$(0,0)$};
    \node[blue,below] at (1,0) {$(1,0)$};
    \node[blue,above] at (1,1) {$(1,1)$};

    % Level 0
    \node[red] at (1/2,0)   {$\triangle$};
    \node[red] at (1,1/2)   {$\triangle$};
    \node[red] at (1/2,1/2) {$\triangle$};

    % Level 1
    \draw (1,0) -- (1/2,1/2);
    %
    \node[dgreen] at (1/3,0)   {\huge $\star$};
    \node[dgreen] at (2/3,0)   {\huge $\star$};
    \node[dgreen] at (1,1/3)   {\huge $\star$};
    \node[dgreen] at (1,2/3)   {\huge $\star$};
    \node[dgreen] at (1/3,1/3) {\huge $\star$};
    \node[dgreen] at (2/3,2/3) {\huge $\star$};
    \node[dgreen] at (2/3,1/3) {\huge $\star$};

    % Level 2
    \draw (1,1) -- (2/3,1/3);
    \draw (1,0) -- (1/3,1/3);
    %
    \node at (1/4,0) {\huge $\circ$};
    \node at (2/5,0) {\huge $\circ$};
    \node at (3/5,0) {\huge $\circ$};
    \node at (3/4,0) {\huge $\circ$};
    %
    \node at (1,1/4) {\huge $\circ$};
    \node at (1,2/5) {\huge $\circ$};
    \node at (1,3/5) {\huge $\circ$};
    \node at (1,3/4) {\huge $\circ$};
    %
    \node at (1/4,1/4) {\huge $\circ$};
    \node at (2/5,2/5) {\huge $\circ$};
    \node at (3/5,3/5) {\huge $\circ$};
    \node at (3/4,3/4) {\huge $\circ$};
    %
    \node at (3/5,2/5) {\huge $\circ$};
    \node at (3/4,1/4) {\huge $\circ$};
    \node at (3/4,2/4) {\huge $\circ$};
    \node at (2/4,1/4) {\huge $\circ$};

    % Level 3
    \draw (1,0) -- (1/4,1/4);
    \draw (1/2,1/2) -- (1/2,1/4);
    \draw (1/2,1/2) -- (3/4,1/2);
    \draw (1,1) -- (3/4,1/4);
    %
    \node[gray] at (1/5,0) {\huge $\bullet$};
    \node[gray] at (2/7,0) {\huge $\bullet$};
    \node[gray] at (3/8,0) {\huge $\bullet$};
    \node[gray] at (3/7,0) {\huge $\bullet$};
    \node[gray] at (4/7,0) {\huge $\bullet$};
    \node[gray] at (5/8,0) {\huge $\bullet$};
    \node[gray] at (5/7,0) {\huge $\bullet$};
    \node[gray] at (4/5,0) {\huge $\bullet$};
    %
    \node[gray] at (1,1/5) {\huge $\bullet$};
    \node[gray] at (1,2/7) {\huge $\bullet$};
    \node[gray] at (1,3/8) {\huge $\bullet$};
    \node[gray] at (1,3/7) {\huge $\bullet$};
    \node[gray][gray] at (1,4/7) {\huge $\bullet$};
    \node[gray] at (1,5/8) {\huge $\bullet$};
    \node[gray] at (1,5/7) {\huge $\bullet$};
    \node[gray] at (1,4/5) {\huge $\bullet$};
    %
    \node[gray] at (1/5,1/5) {\huge $\bullet$};
    \node[gray] at (2/7,2/7) {\huge $\bullet$};
    \node[gray] at (3/8,3/8) {\huge $\bullet$};
    \node[gray] at (3/7,3/7) {\huge $\bullet$};
    \node[gray] at (4/7,4/7) {\huge $\bullet$};
    \node[gray] at (5/8,5/8) {\huge $\bullet$};
    \node[gray] at (5/7,5/7) {\huge $\bullet$};
    \node[gray] at (4/5,4/5) {\huge $\bullet$};
    %
    \node[gray] at (4/7,3/7) {\huge $\bullet$};
    \node[gray] at (5/8,3/8) {\huge $\bullet$};
    \node[gray] at (5/7,2/7) {\huge $\bullet$};
    \node[gray] at (4/5,1/5) {\huge $\bullet$};
    %
    \node[gray] at (3/7,2/7) {\huge $\bullet$};
    \node[gray] at (3/5,1/5) {\huge $\bullet$};
    \node[gray] at (5/7,3/7) {\huge $\bullet$};
    \node[gray] at (4/5,3/5) {\huge $\bullet$};
    \node[gray] at (2/3,1/2) {\huge $\bullet$};
    \node[gray] at (1/2,1/3) {\huge $\bullet$};
    \node[gray] at (4/5,2/5) {\huge $\bullet$};
    \node[gray] at (2/5,1/5) {\huge $\bullet$};

    \node[right] at (0.91,0.1) {$\ell$};
    \node[above,rotate=atan(2)] at (0.87,2*0.87-1) {$\phi_0(\ell)$};
    \node[above,rotate=-atan(1/2)] at (0.77,-1/2*0.77+1/2) {$\phi_1(\ell)$};
    \node at (1/2+0.1,1/2+0.025) {$\phi_{00}(\ell)$};
    \node[rotate=90] at (1/2-0.025,1/2-0.1) {$\phi_{10}(\ell)$};
    \node[rotate=atan(-1/3)] at (0.7,-1/4*0.7+1/4) {$\phi_{11}(\ell)$};
    \node[below,rotate=atan(3)] at (0.9,3*0.9-2) {$\phi_{01}(\ell)$};
\end{tikzpicture}
